A Decision Diagram Operation for Reachability

Saturation is considered the state-of-the-art method for computing fixpoints with decision diagrams. We present a relatively simple decision diagram operation called REACH that also computes fixpoints. In contrast to saturation, it does not require a partitioning of the transition relation. We give sequential algorithms implementing the new operation for both binary and multi-valued decision diagrams, and moreover provide parallel counterparts. We implement these algorithms and experimentally compare their performance against saturation on 692 model checking benchmarks in different languages. The results show that the REACH operation often outperforms saturation, especially on transition relations with low locality. In a comparison between parallelized versions of REACH and saturation we find that REACH obtains comparable speedups up to 16 cores, although falls behind saturation at 64 cores. Finally, in a comparison with the state-of-the-art model checking tool ITS-tools we find that REACH outperforms ITS-tools on 29% of models, suggesting that REACH can be useful as a complementary method in an ensemble tool.

==> figures/band-matrix.tex <==
\begin{tikzpicture}[scale=0.47]
    \draw (0,0) -- (8,0); % bottom
    \draw (8,0) -- (8,8); % right
    \draw (0,8) -- node[above] {$\overline{x_1'}$} (4,8); % top
    \draw (4,8) -- node[above] {$x_1'$} (8,8); % top
    \draw (0,8) -- node[left] {$\overline{x_1}$} (0,4); % left
    \draw (0,4) -- node[left] {$x_1$} (0,0); % left
    \draw (4,0) -- (4,8);
    \draw (0,4) -- (8,4);
    \draw (0,7.5) -- (7.5,0); % diagonal
    \draw (.5,8) -- (8,.5); % diagonal
    \draw[<->] (1.5,6) -- node[below,fill=white,inner sep=0pt,yshift=-2pt] {$2^k$} (2.5,6);
    \node at (2.2,8) [below] {$R_{|00}$};
    \node at (2,0) [above] {$R_{|10}$};
    \node at (6,0) [above] {$R_{|11}$};
    \node at (6,8) [below] {$R_{|01}$};
\end{tikzpicture}


==> figures/dining-philosophers-example.tex <==
\begin{tikzpicture}[node distance=4mm and 7mm,auto, thick, statenode/.style={draw,minimum width=1.7em,minimum height=1.7em}]
    \newcommand{\statelabel}[1]{\texttt{#1}}
	\node[] (0) [] {};
	\node[statenode] (0000) [node distance=2mm,below=of 0,align=center] {%\statelabel{1,1,}\\
	\statelabel{0000}};
	\node[statenode] (1100) [right=of 0000,align=center] {%\statelabel{3,1,}\\
	\statelabel{1100}};
	\node[statenode] (0011) [left=of 0000,align=center] {%\statelabel{1,3,}\\
	\statelabel{0011}};
	\node[statenode] (1010) [below=of 0000,align=center] {%\statelabel{2,2,}\\
	\statelabel{1010}};
	\node[statenode] (0010) [left=of 1010,align=center] {%\statelabel{1,2,}\\
	\statelabel{0010}};
	\node[statenode] (1000) [right=of 1010,align=center] {%\statelabel{2,1,}\\
	\statelabel{1000}};
	\draw[->] (0) to (0000);
	\draw[->] (0000) to (0010);
	\draw[->] (0000) to (1000);
	\draw[->] (0010) to (0011);
	\draw[->] (0010) to (1010);
	\draw[->] (1000) to (1100);
	\draw[->] (1000) to (1010);
	\draw[->] (0011) to (0000);
	\draw[->] (1100) to (0000);
	
%	\draw[<->] (0000) to (1010);
%	\draw[<->] (0000) to (0010);
%	\draw[<->] (0000) to (1000);
%	\draw[<->] (1010) to (0000);
%	\draw[<->] (0000) to (1100);
%	\draw[<->] (0000) to (0011);
%	\draw[<->] (0010) to (0011);
%	\draw[<->] (0010) to (1010);
%	\draw[<->] (1000) to (1100);
%	\draw[<->] (1000) to (1010);
%	\draw[<->] (0011) to (0000);
%	\draw[<->] (1100) to (0000);
\end{tikzpicture}

==> figures/example-bdd-0.tex <==
\begin{tikzpicture}[auto, thick,node distance=1.cm,inner sep=1.5pt] 
	\node[label={below right:$\con R{01}$}] (0) [] {};
	\node[main] (1) [node distance=.8cm,below of=0] {$x_1$};
	\node[main] (2) [left of=1,yshift=-.2cm] {$x_2$};
	\node[main] (3) [left of=2,yshift=-.2cm] {$x_3$};
	\node[main] (4) [left of=3,yshift=-.2cm] {$x_4$};
	\node[] (44) [left of=4,   yshift=-.2cm] {...};
	\node       (5) [left of=44,yshift=-.2cm] {$B$};
	\node[leaf] (o) [left of=5,yshift=-.2cm] {1};

	\node[main] (a) [right of=1,yshift=-.2cm] { $x_1$};
	\node[main] (b) [right of=a,yshift=-.2cm] {$x_2$};
	\node[main] (c) [right of=b,yshift=-.2cm] {$x_3$};
	\node[] (cc) [right of=c,yshift=-.2cm] {...};
	\node[main] (n) [right of=cc,yshift=-.2cm] {$x_n$};
	\node[leaf] (z) [right of=n,yshift=-.2cm] {0};

	\draw[->] (0) to (1);
	\draw[->] (1) to (2);
	\draw[->,dashed] (2) to (3);
	\draw[->] (3) to (4);
	\draw[->,dashed] (4) to (44);
	\draw[->,dashed] (44) to (5);
	\draw[->,dotted] (5) to (o);

	\draw[->,dashed ] (1) to (a);
	\draw[->,dashed,bend right] (a) to (b);
	\draw[->,dashed,bend right] (b) to (c);
	\draw[->,dashed,bend right] (c) to (cc);
	\draw[->,dashed,bend right] (cc) to (n);
	\draw[->,dashed,bend right] (n) to (z);
	\draw[->,bend left] (a) to (b);
	\draw[->,bend left] (b) to (c);
	\draw[->,bend left] (c) to (cc);
	\draw[->,bend left] (cc) to (n);
	\draw[->,bend left] (n) to (z);

	\draw[->,bend right=40] (2) to (a);
	\draw[->,bend right=30,dashed ] (3) to (b);
	\draw[->,bend right=25,] (4) to (c);
\end{tikzpicture}


==> figures/example-bdd-1.tex <==
\begin{tikzpicture}[auto, thick,node distance=1.cm,inner sep=1.5pt] 
	\node[] (0) [] {};
	\node[main] (1) [node distance=.6cm,below of=0] {$x_1$}; % \node[main,,label={right:$r$}]
	\node[main] (2) [below left of=1] {$x_2$};
	\node[main] (3) [below right of=1] {$x_2$};
	\node[main] (4) [below of=2] {$x_3$};
	\node[main] (5) [below of=3] {$x_3$};
	\node[leaf] (6) [below of=4] {0};
	\node[leaf] (7) [below of=5] {1};
	\draw[->] (0) to (1);
	\draw[->] (1) to (2);
	\draw[->,dashed] (1) to (3);
	\draw[->,dashed,bend right] (2) to (6);
	\draw[->] (2) to (4);
	\draw[->] (4) to (6);
	\draw[->,dashed] (4) to (7);
	\draw[->,bend left] (3) to (7);
	\draw[->,dashed] (3) to (5);
	\draw[->] (5) to (6);
	\draw[->,dashed] (5) to (7);
\end{tikzpicture}


==> figures/example-bdd-2.tex <==
\begin{tikzpicture}[auto, thick,node distance=1cm,inner sep=1.5pt] 
	\node[] (0) [] {};
	\node[main] (1) [node distance=.6cm,below of=0] {$x_1$}; % \node[main,,label={right:$r$}]
	\node[main] (2) [below left of=1] {$x_2$};
	\node[main] (3) [below right of=1] {$x_2$};
	\node[main] (4) [below of=2] {$x_3$};
	\node[main] (5) [below of=3] {$x_3$};
	\node[leaf] (6) [below of=4] {0};
	\node[leaf] (7) [below of=5] {1};
	\draw[->] (0) to (1);
	\draw[->] (1) to (2);
	\draw[->,dashed] (1) to (3);
	\draw[->,dashed,bend right] (2) to (6);
	\draw[->] (2) to (4);
	\draw[->] (4) to (6);
	\draw[->,dashed] (4) to (7);
	\draw[->] (3) to (5);
	\draw[->,bend right] (5) to (7);
	\draw[->,dashed,bend left] (5) to (7);
	\draw[->,dashed] (3) to (4);
\end{tikzpicture}


==> figures/example-bdd-3.tex <==
\begin{tikzpicture}[auto, thick,node distance=1cm,inner sep=1.5pt] 
	\node[] (0) [] {};
	\node[main] (1) [node distance=.6cm,below of=0] {$x_1$}; % \node[main,,label={right:$r$}]
	\node[main] (2) [below left of=1] {$x_2$};
	\node[main] (3) [below right of=1] {$x_2$};
	\node[main] (4) [below of=2] {$x_3$};
	\node[] (5) [below of=3] {};
	\node[leaf] (6) [below of=4] {0};
	\node[leaf] (7) [below of=5] {1};
	\draw[->] (0) to (1);
	\draw[->] (1) to (2);
	\draw[->,dashed] (1) to (3);
	\draw[->,dashed,bend right] (2) to (6);
	\draw[->] (2) to (4);
	\draw[->] (4) to (6);
	\draw[->,dashed] (4) to (7);
	\draw[->] (3) to (7);
	\draw[->,dashed] (3) to (4);
\end{tikzpicture}


==> figures/example-ldd-copy1.tex <==
\begin{tikzpicture}[node distance=6mm and -0.3mm, thick]
	\node[] (root) [] {};
	\node[lddnode] (r0) [node distance=3mm,below=of root,label=left:{$x_1:$}] {3};
	\node[lddnode] (r1) [right=of r0] {4};
	\node[lddnode] (r2) [right=of r1] {5};
	\node[lddnode] (r3) [right=of r2] {6};
	\node[] (rdots) [right=of r3] {$\dots$};
	\node[lddnode] (rm) [right=of rdots] {$m-2$};
	\node[lddnode] (w0) [below=of r0,label=left:{$x_1':$}] {4};
	\node[lddnode] (w1) [right=1mm of w0] {5}; %below right=0.7cm and 4cm of A
	\node[lddnode] (w2) [right=1mm of w1] {6};
	\node[lddnode] (w3) [right=1mm of w2] {7};
	\node[] (wdots) [right=1mm of w3] {$\dots$};
	\node[lddnode] (wm) [right=1mm of wdots] {$m-1$};
	\node[leaf] (terminal) [below=of w3] {1};
	
	\draw[->] (root) to (r0);
	
	\draw[->] (r0) to (w0);
	\draw[->] (r1) to [out=-90,in=90] (w1);
	\draw[->] (r2) to [out=-90,in=90] (w2);
	\draw[->] (r3) to [out=-90,in=90] (w3);
	\draw[->] (rm) to [out=-90,in=90] (wm);
	
	\draw[->] (w0) to [out=-90,in=155] (terminal);
	\draw[->] (w1) to [out=-90,in=135] (terminal);
	\draw[->] (w2) to [out=-90,in=110] (terminal);
	\draw[->] (w3) to [out=-90,in=90] (terminal);
	\draw[->] (wm) to [out=-90,in=25] (terminal);
\end{tikzpicture}


==> figures/example-ldd.tex <==
\begin{tikzpicture}[node distance=6mm and -0.3mm, thick]
	\node[] (root) [] {};
	\node[lddnode] (r0) [node distance=3mm,below=of root,label=left:{$x_1:$}] {0};
	\node[lddnode] (r1) [right=of r0] {2};
	\node[lddnode] (r2) [right=of r1] {5};
	\node[lddnode] (r3) [right=of r2] {7};
	\node[lddnode] (w0) [below=of r0,label=left:{$x_2:$}] {0};
	\node[lddnode] (w1) [right=of w0] {1};
	\node[lddnode] (w2) [right=of w1] {2};
	\node[] (skip1) [right=of w2] {};
	\node[] (skip2) [right=of skip1] {};
	\node[lddnode] (w3) [right=of skip2] {0};
	\node[lddnode] (w4) [right=of w3] {2};
	\node[leaf] (terminal) [below=of w2] {1};
	
	\draw[->] (root) to (r0);
	
	\draw[->] (r0) to (w0);
	\draw[->] (r1) to [out=-90,in=75] (w0);
	\draw[->] (r2) to [out=-90,in=75] (w1);
	\draw[->] (r3) to [out=-90,in=105] (w3);
	
	\draw[->] (w0) to [out=-90,in=155] (terminal);
	\draw[->] (w1) to [out=-90,in=125] (terminal);
	\draw[->] (w2) to [out=-90,in=90] (terminal);
	\draw[->] (w3) to [out=-90,in=55] (terminal);
	\draw[->] (w4) to [out=-90,in=25] (terminal);
\end{tikzpicture}


==> figures/example-mdd.tex <==
\begin{tikzpicture}[node distance=3mm and 3mm, thick, edgelabel/.style={fill=white,rounded corners=4pt,inner sep=1.5pt}]
    
	\node[] (root) [] {};
	\node[main] (r0) [node distance=3mm,below=of root,inner sep=1.5pt] {$x_1$};
	
	\begin{scope}[node distance=6mm and 7mm,inner sep=1.5pt]
	\node[main,inner sep=1.5pt] (w1) [below=of r0,,label=left:{$B$}] {$x_2$};
	\node[main,inner sep=1.5pt] (w0) [left=of w1,label=left:{$A$}] {$x_2$};
	\node[main,inner sep=1.5pt] (w2) [right=of w1] {$x_2$};
	\node[leaf] (t0) [below=of w0] {1};
	\node[leaf] (t1) [below=of w1] {1};
	\node[leaf] (t2) [below=of w2] {1};
	
	\draw[->] (root) to (r0);
    
	\draw[->] [out=-170,in=90] (r0) to node[edgelabel] {0} (w0);
	\draw[->] [out=-125,in=45] (r0) to node[edgelabel] {2} (w0);
	\draw[->] (r0) to node[edgelabel] {5} (w1);
	\draw[->] [out=-15,in=105] (r0) to node[edgelabel] {7} (w2);
	
	\draw[->] [out=-135,in=135] (w0) to node[edgelabel] {0} (t0);
	\draw[->] [out=-90,in=90] (w0) to node[edgelabel] {1} (t0);
	\draw[->] [out=-45,in=45] (w0) to node[edgelabel] {2} (t0);
	
	\draw[->] [out=-120,in=120] (w1) to node[edgelabel] {1} (t1);
	\draw[->] [out=-60,in=60] (w1) to node[edgelabel] {2} (t1);
	
	\draw[->] [out=-120,in=120] (w2) to node[edgelabel] {0} (t2);
	\draw[->] [out=-60,in=60] (w2) to node[edgelabel] {2} (t2);
	\end{scope}
\end{tikzpicture}


==> figures/shannon-bdd.tex <==
\begin{tikzpicture}[node distance=10mm, inner sep=1.5pt, auto, thick] 
	\node[] (0) [] {};
	\node[main,label=right:{$v$}] (1) [node distance=7mm,below of=0] {$x_i$};
	\node[] (2) [below left of=1] {$v[0]$};
	\node[] (3) [below right of=1] {$v[1]$};
	\draw[->] (0) to node [] {$f^v$} (1) ;
	\draw[->,dashed] (1) to (2);
	\draw[->] (1) to (3);
\end{tikzpicture}


==> figures/statespace-example-rel-dd.tex <==
\begin{tikzpicture}[auto, thick,node distance=1.cm,inner sep=1.5pt]
    \tikzstyle{temp}=[main, inner sep=0, minimum size=.55cm] % to deal with prime
	\node[] (0) [label=right:{$R$}] {};
	\node[temp] (1) [node distance=.6cm,below of=0] {$x_1$};
	\node[temp] (2) [below left=.5cm and 0.3cm of 1] {$x_1'$};
	\node[temp] (3) [below right=.5cm and 0.3cm of 1] {$x_1'$};
	\node[] (00) [below left=.5cm and 0cm of 2] {$R[00]$};
	\node[] (01) [below right=.5cm and -0.4cm of 2] {$R[01]$};
	\node[] (10) [below left=.5cm and -0.4cm of 3] {$R[10]$};
	\node[] (11) [below right=.5cm and 0cm of 3] {$R[11]$};
	
	\draw[->] (0) to (1);
	\draw[->,dashed] (1) to (2);
	\draw[->] (1) to (3);
	\draw[->,dashed] (2) to (00);
	\draw[->] (2) to (01);
	\draw[->,dashed] (3) to (10);
	\draw[->] (3) to (11);
\end{tikzpicture}


==> figures/statespace-example.tex <==
\begin{tikzpicture}[node distance={25mm}, auto, thick, main/.style = {draw, circle}] 
	\node[main] (0) [] {$\sspace_{|0}$};
	\node[main] (1) [right of=0] {$\sspace_{|1}$};
	\draw[->, loop left] (0) to [] node {$R_{|00}$} (0);
	\draw[->, bend right] (0) to  node[yshift=-.18em] {$R_{|01}$} (1);
	\draw[->, bend right] (1) to [] node[yshift=.18em] {$R_{|10}$} (0);
	\draw[->, loop right] (1) to [] node {$R_{|11}$} (1);
	\node[label=right:{$R = \begin{pmatrix} R_{|00} & R_{|01} \\ R_{|10} & R_{|11} \end{pmatrix}$}] (2) [below left=1cm and 0cm of 0]{};
\end{tikzpicture}


==> figures/union-bdd.tex <==
\begin{tikzpicture}[node distance=10mm, inner sep=1.5pt, auto, thick, overlay, xshift=1.8cm] 
	\node[] (0a) [] {};
	\node[main] (1a) [node distance=7mm,below of=0a] {$x$};
	\node[] (2a) [below left  = 4mm and -1.5mm of 1a] {$A[0]$};
	\node[] (3a) [below right = 4mm and -1.5mm of 1a] {$A[1]$};
	\draw[->] (0a) to node [] {$A$} (1a) ;
	\draw[->,dashed] (1a) to (2a);
	\draw[->] (1a) to (3a);
	
	\node[] (union) [right = .4cm of 1a] {$\union$};
	
	\node[main] (1b) [right = .4cm of union] {$x$};
	\node[] (0b) [node distance=7mm, above of=1b] {};
	\node[] (2b) [below left  = 4mm and -1.5mm of 1b] {$B[0]$};
	\node[] (3b) [below right = 4mm and -1.5mm of 1b] {$B[1]$};
	\draw[->] (0b) to node [] {$B$} (1b) ;
	\draw[->,dashed] (1b) to (2b);
	\draw[->] (1b) to (3b);
	
	\node[] (equals) [right = .8cm of 1b] {$=$};
	
	\node[main] (1c) [right = 1.2cm of equals] {$x$};
	\node[] (0c) [node distance=7mm, above of=1c] {};
	\node[] (2c) [below left  = 4mm and 0mm of 1c] {$A[0] \union B[0]$};
	\node[] (3c) [below right = 4mm and 0mm of 1c] {$A[1] \union B[1]$};
	\draw[->] (0c) to node [] {res} (1c) ;
	\draw[->,dashed] (1c) to (2c);
	\draw[->] (1c) to (3c);
\end{tikzpicture}

